Shake-induced order in nanosphere systems

Self-assembled patterns obtained from a drying nanosphere suspension are investigated by computer simulations and simple experiments. Motivated by the earlier experimental results of Sasaki and Hane and Schope, we confirm that more ordered triangular lattice structures can be obtained whenever a moderate intensity random shaking is applied on the drying system. Computer simulations are realized on an improved version of a recently elaborated Burridge-Knopoff-type model. Experiments are made following the setup of Sasaki and Hane, using ultrasonic radiation as source for controlled shaking.

==> (inline-ps-0) <==

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31
lineto showpage grestore

